A Weighted L^2-Estimate of the Witten Spinor in Asymptotically Schwarzschild Manifolds

We derive a weighted $L^2$-estimate of the Witten spinor in a complete Riemannian spin manifold $(M^n,g)$ of non-negative scalar curvature which is asymptotically Schwarzschild. The interior geometry of $M$ enters this estimate only via the lowest eigenvalue of the square of the Dirac operator on a conformal compactification of $M$.

==> fig1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig1.pstex}%
\end{picture}%
\setlength{\unitlength}{1243sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(19443,7021)(-6944,-8867)
\put(-1154,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$K$}}}
\put(10801,-3391){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$K$}}}
\put(9841,-8656){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\mathfrak{n}$}}}
\put(8101,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$C$}}}
\put(10786,-7081){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\sigma$}}}
\put(5971,-2281){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$(\bar{M}, \tilde{g})$}}}
\put(-6944,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$(M, g)$}}}
\put(1966,-5401){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$M \setminus K$}}}
\end{picture}

